On partitions of G-spaces and G-lattices

Given a $G$-space $X$ and a non-trivial $G$-invariant ideal $I$ of subsets of $X$, we prove that for every partition $X=A_1\cup\dots\cup A_n$ of $X$ into $n\ge 2$ pieces there is a piece $A_i$ of the partition and a finite set $F\subset G$ of cardinality $|F|\le \phi(n+1):=\max_{1<x<n+1}\frac{x^{n+1-x}-1}{x-1}$ such that $G=F\cdot \Delta(A_i)$ where $\Delta(A_i)=\{g\in G:gA_i\cap A_i\notin I\}$ is the difference set of the set $A_i$. Also we investigate the growth of the sequence $\phi(n)=\max_{1<x<n}\frac{x^{n-x}-1}{x-1}$ and show that $\ln \phi(n)=nW(ne)-2n+\frac{n}{W(ne)}+\frac{W(ne)}{n}+O\big(\frac{\ln n}n\big)$ where $W(x)$ is the Lambert W-function, defined implicitly as $W(x)e^{W(x)}=x$. This shows that $\phi(n)$ grows faster that any exponent $a^n$ but slower than the sequence of factorials $n!$.

==> (inline-0) <==
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0 & (1,0,0,0) & (0,1,0,0) & (0,0,1,0) & (0,0,0,1) & (1,1,1,1) & (0,1,1,1) & & & \\
1 & (0,1,1,1) & (0,1,0,0) & (0,0,1,0) & (0,0,0,1) & (0,2,2,2) & & (0,0,2,2) & & \\
2 & (1,0,0,0) & (0,0,2,2) & (0,0,1,0) & (0,0,0,1) & (1,0,3,3) & (0,0,3,3) & & & \\
3 & (0,1,1,1) & (0,0,2,2) & (0,0,1,0) & (0,0,0,1) & (0,1,4,4) & & & (0,1,0,4) & \\
4 & (0,1,1,1) & (0,1,0,0) & (0,1,0,4) & (0,0,0,1) & (0,3,1,6) & & (0,0,1,6) & & \\
5 & (0,1,1,1) & (0,0,1,6) & (0,0,1,0) & (0,0,0,1) & (0,1,3,8) & & & & (0,1,3,0) \\
6 & (0,1,1,1) & (0,1,0,0) & (0,0,1,0) & (0,1,3,0) & (0,3,5,1) & & (0,0,5,1) & & \\
7 & (0,1,1,1) & (0,0,5,1) & (0,0,1,0) & (0,0,0,1) & (0,1,7,3) & & & (0,1,0,3) & \\
8 & (0,1,1,1) & (0,1,0,0) & (0,1,0,3) & (0,0,0,1) & (0,3,1,5) & & (0,0,1,5) & & \\
9 & (0,0,3,3) & (0,0,2,2) & (0,0,1,0) & (0,0,0,1) & (0,0,6,6) & & & (0,0,0,6) & \\
10 & (0,1,1,1) & (0,0,1,5) & (0,0,0,6) & (0,0,0,1) & (0,1,2,13) & & & & (0,1,2,0) \\
11 & (0,1,1,1) & (0,1,0,0) & (0,0,1,0) & (0,1,2,0) & (0,3,4,1) & & (0,0,4,1) & & \\
12 & (1,0,0,0) & (0,0,4,1) & (0,0,1,0) & (0,0,0,1) & (1,0,5,2) & (0,0,5,2) & & & \\
13 & (0,0,3,3) & (0,0,2,2) & (0,0,0,6) & (0,0,0,1) & (0,0,5,12) & & & & (0,0,5,0) \\
14 & (0,1,1,1) & (0,0,4,1) & (0,0,1,0) & (0,0,5,0) & (0,1,11,2) & & & (0,1,0,2) & \\
15 & (1,0,0,0) & (0,1,0,0) & (0,1,0,2) & (0,0,0,1) & (1,2,0,3) & (0,2,0,3) & & & \\
16 & (0,1,1,1) & (0,1,0,0) & (0,1,0,2) & (0,0,0,1) & (0,3,1,4) & & (0,0,1,4) & & \\
17 & (1,0,0,0) & (0,0,1,4) & (0,0,1,0) & (0,0,0,1) & (1,0,2,5) & (0,0,2,5) & & &  \\
18 & (0,0,5,2) & (0,0,4,1) & (0,0,1,0) & (0,0,0,1) & (0,0,10,4) & & & (0,0,0,4) & \\
19 & (0,2,0,3) & (0,1,0,0) & (0,0,0,4) & (0,0,0,1) & (0,3,0,8) & & (0,0,0,8) & & \\
20 & (0,1,1,1) & (0,0,0,8) & (0,0,0,4) & (0,0,0,1) & (0,1,1,14) &  & & & (0,1,1,0) \\
21 & (1,0,0,0) & (0,1,0,0) & (0,0,1,0) & (0,1,1,0) & (1,2,2,0) & (0,2,2,0) & & & \\
22 & (0,1,1,1) & (0,1,0,0) & (0,0,1,0) & (0,1,1,0) & (0,3,3,1) & & (0,0,3,1) & & \\
23 & (1,0,0,0) & (0,0,3,1) & (0,0,1,0) & (0,0,0,1) & (1,0,4,2) & (0,0,4,2) & & & \\
24 & (0,0,2,5) & (0,0,1,4) & (0,0,0,4) & (0,0,0,1) & (0,0,3,14) & & & & (0,0,3,0) \\
25 & (0,2,2,0) & (0,1,0,0) & (0,0,1,0) & (0,0,3,0) & (0,3,6,0) & & (0,0,6,0) & & \\
26 & (0,1,1,1) & (0,0,6,0) & (0,0,1,0) & (0,0,3,0) & (0,1,11,1) & & & (0,1,0,1) & \\
27 & (1,0,0,0) & (0,1,0,0) & (0,1,0,1) & (0,0,0,1) & (1,2,0,2) & (0,2,0,2) & & &  \\
28 & (0,1,1,1) & (0,1,0,0) & (0,1,0,1) & (0,0,0,1) & (0,3,1,3) &  & (0,0,1,3) & &  \\
29 & (1,0,0,0) & (0,0,1,3) & (0,0,1,0) & (0,0,0,1) & (1,0,2,4) & (0,0,2,4) & & &  \\
30 & (0,0,4,2) & (0,0,3,1) & (0,0,1,0) & (0,0,3,0) & (0,0,11,3) & & & (0,0,0,3) & \\
31 & (1,0,0,0) & (0,1,0,0) & (0,0,0,3) & (0,0,0,1) & (1,1,0,4) & (0,1,0,4) & & &  \\
32 & (0,2,0,2) & (0,1,0,0) & (0,0,0,3) & (0,0,0,1) & (0,3,0,6) & & (0,0,0,6) & &  \\
33 & (0,1,0,4) & (0,0,0,6) & (0,0,0,3) & (0,0,0,1) & (0,1,0,14) & & & & (0,1,0,0) \\
34 & (1,0,0,0) & (0,1,0,0) & (0,0,1,0) & (0,1,0,0) & (1,2,1,0) & (0,2,1,0) & & & \\
35 & (0,2,1,0) & (0,1,0,0) & (0,0,1,0) & (0,0,0,1) & (0,3,2,1) & & (0,0,2,1) & &  \\
36 & (1,0,0,0) & (0,0,2,1) & (0,0,1,0) & (0,0,0,1) & (1,0,3,2) & (0,0,3,2) &  & &  \\
37 & (0,0,2,4) & (0,0,0,6) & (0,0,0,3) & (0,0,0,1) & (0,0,2,14) & &  &  & (0,0,2,0) \\
38 & (1,0,0,0) & (0,1,0,0) & (0,0,1,0) & (0,0,2,0) & (1,1,3,0) & (0,1,3,0) &  & &  \\
39 & (0,2,1,0) & (0,1,0,0) & (0,0,1,0) & (0,0,2,0) & (0,3,4,0) &  & (0,0,4,0) &  &  \\
40 & (0,1,3,0) & (0,0,4,0) & (0,0,1,0) & (0,0,2,0) & (0,1,10,0) & &  & (0,1,0,0) & \\
41 & (1,0,0,0) & (0,1,0,0) & (0,1,0,0) & (0,0,0,1) & (1,2,0,1) & (0,2,0,1) & &  &  \\
42 & (0,2,0,1) & (0,1,0,0) & (0,0,1,0) & (0,0,0,1) & (0,3,1,2) & & (0,0,1,2) & &  \\
43 & (0,0,3,2) & (0,0,4,0) & (0,0,1,0) & (0,0,2,0) & (0,0,10,2) &  & & (0,0,0,2) &  \\
44 & (1,0,0,0) & (0,0,1,2) & (0,0,0,2) & (0,0,0,1) & (1,0,1,5) & (0,0,1,5) & & &  \\
45 & (0,2,0,1) & (0,1,0,0) & (0,0,0,2) & (0,0,0,1) & (0,3,0,4) &  & (0,0,0,4) &  &  \\
46 & (0,0,1,5) & (0,0,0,4) & (0,0,0,2) & (0,0,0,1) & (0,0,1,12) & & & & (0,0,1,0) \\
47 & (1,0,0,0) & (0,1,0,0) & (0,0,1,0) & (0,0,1,0) & (1,1,2,0) & (0,1,2,0) & &  &  \\
48 & (0,1,2,0) & (0,1,0,0) & (0,0,1,0) & (0,1,0,0) & (0,3,3,0) &  & (0,0,3,0) & &  \\
49 & (1,0,0,0) & (0,0,3,0) & (0,0,1,0) & (0,0,1,0) & (1,0,5,0) & (0,0,5,0) &  & & \\
50 & (0,0,5,0) & (0,0,3,0) & (0,0,1,0) & (0,0,1,0) & (0,0,10,0) &  &  &{\bf (0,0,0,0)} &  \\
\hline
\end{tabular}
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(1,1,1,1)&(0,1,1,1) &  &  &  \\
1&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,2)& &  &  & (0,2,2,0) \\
2&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,2,2,0)&(0,4,4,1)& & (0,0,4,1) &  &  \\
3&(0,1,1,1)&(0,0,4,1)&(0,0,1,0)&(0,0,0,1)&(0,1,6,3)& &  & (0,1,0,3) &  \\
4&(1,0,0,0)&(0,1,0,0)&(0,1,0,3)&(0,0,0,1)&(1,2,0,4)&(0,2,0,4) &  &  &  \\
5&(0,2,0,4)&(0,1,0,0)&(0,1,0,3)&(0,0,0,1)&(0,4,0,8)& & (0,0,0,8) &  &  \\
6&(0,1,1,1)&(0,0,0,8)&(0,0,1,0)&(0,0,0,1)&(0,1,2,10)& &  &  & (0,1,2,0) \\
7&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,2,0)&(1,2,3,0)&(0,2,3,0) &  &  &  \\
8&(0,2,3,0)&(0,1,0,0)&(0,0,1,0)&(0,1,2,0)&(0,4,6,0)& & (0,0,6,0) &  &  \\
9&(0,1,1,1)&(0,0,6,0)&(0,0,1,0)&(0,0,0,1)&(0,1,8,2)& &  & (0,1,0,2) &  \\
10&(1,0,0,0)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(1,2,0,3)&(0,2,0,3) &  &  &  \\
11&(0,1,1,1)&(0,0,0,8)&(0,1,0,2)&(0,0,0,1)&(0,2,1,12)& &  &  & (0,2,1,0) \\
12&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,2,1,0)&(0,4,3,1)& & (0,0,3,1) &  &  \\
13&(1,0,0,0)&(0,0,3,1)&(0,0,1,0)&(0,0,0,1)&(1,0,4,2)&(0,0,4,2) &  &  &  \\
14&(0,2,0,3)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(0,4,0,6)& & (0,0,0,6) &  &  \\
15&(0,0,4,2)&(0,0,3,1)&(0,0,1,0)&(0,0,0,1)&(0,0,8,4)& &  & (0,0,0,4) &  \\
16&(1,0,0,0)&(0,1,0,0)&(0,0,0,4)&(0,0,0,1)&(1,1,0,5)&(0,1,0,5) &  &  &  \\
17&(0,1,1,1)&(0,0,0,6)&(0,0,0,4)&(0,0,0,1)&(0,1,1,12)& &  &  & (0,1,1,0) \\
18&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(1,2,2,0)&(0,2,2,0) &  &  &  \\
19&(0,2,2,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(0,4,4,0)& & (0,0,4,0) &  &  \\
20&(0,1,1,1)&(0,0,4,0)&(0,0,1,0)&(0,1,1,0)&(0,2,7,1)& &  & (0,2,0,1) &  \\
21&(0,1,1,1)&(0,1,0,0)&(0,2,0,1)&(0,0,0,1)&(0,4,1,3)& & (0,0,1,3) &  &  \\
22&(1,0,0,0)&(0,0,1,3)&(0,0,1,0)&(0,0,0,1)&(1,0,2,4)&(0,0,2,4) &  &  &  \\
23&(0,0,2,4)&(0,0,1,3)&(0,0,0,4)&(0,0,0,1)&(0,0,3,12)& &  &  & (0,0,3,0) \\
24&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,3,0)&(1,1,4,0)&(0,1,4,0) &  &  &  \\
25&(0,1,4,0)&(0,1,0,0)&(0,0,1,0)&(0,0,3,0)&(0,2,8,0)& &  & (0,2,0,0) &  \\
26&(1,0,0,0)&(0,1,0,0)&(0,2,0,0)&(0,0,0,1)&(1,3,0,1)&(0,3,0,1) &  &  &  \\
27&(0,1,1,1)&(0,1,0,0)&(0,2,0,0)&(0,0,0,1)&(0,4,1,2)& & (0,0,1,2) &  &  \\
28&(1,0,0,0)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(1,0,2,3)&(0,0,2,3) &  &  &  \\
29&(0,1,0,5)&(0,1,0,0)&(0,0,0,4)&(0,0,0,1)&(0,2,0,10)& &  &  & (0,2,0,0) \\
30&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(0,4,2,1)& & (0,0,2,1) &  &  \\
31&(1,0,0,0)&(0,0,2,1)&(0,0,1,0)&(0,0,0,1)&(1,0,3,2)&(0,0,3,2) &  &  &  \\
32&(0,0,3,2)&(0,0,4,0)&(0,0,1,0)&(0,0,0,1)&(0,0,8,3)& &  & (0,0,0,3) &  \\
33&(1,0,0,0)&(0,1,0,0)&(0,0,0,3)&(0,0,0,1)&(1,1,0,4)&(0,1,0,4) &  &  &  \\
34&(0,3,0,1)&(0,1,0,0)&(0,0,0,3)&(0,0,0,1)&(0,4,0,5)& & (0,0,0,5) &  &  \\
35&(0,0,2,3)&(0,0,0,5)&(0,0,0,3)&(0,0,0,1)&(0,0,2,12)& &  &  & (0,0,2,0) \\
36&(0,1,1,1)&(0,0,4,0)&(0,0,1,0)&(0,0,2,0)&(0,1,8,1)& &  & (0,1,0,1) &  \\
37&(1,0,0,0)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(1,2,0,2)&(0,2,0,2) &  &  &  \\
38&(0,2,0,2)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(0,4,0,4)& & (0,0,0,4) &  &  \\
39&(0,1,0,4)&(0,0,0,4)&(0,0,0,3)&(0,0,0,1)&(0,1,0,12)& &  &  & (0,1,0,0) \\
40&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,0,0)&(1,2,1,0)&(0,2,1,0) &  &  &  \\
41&(0,2,1,0)&(0,1,0,0)&(0,0,1,0)&(0,1,0,0)&(0,4,2,0)& & (0,0,2,0) &  &  \\
42&(1,0,0,0)&(0,0,2,0)&(0,0,1,0)&(0,0,0,1)&(1,0,3,1)&(0,0,3,1) &  &  &  \\
43&(0,0,3,1)&(0,0,2,0)&(0,0,1,0)&(0,0,2,0)&(0,0,8,1)& &  & (0,0,0,1) &  \\
44&(1,0,0,0)&(0,1,0,0)&(0,0,0,1)&(0,1,0,0)&(1,2,0,1)&(0,2,0,1) &  &  &  \\
45&(0,2,0,1)&(0,1,0,0)&(0,0,0,1)&(0,1,0,0)&(0,4,0,2)& & (0,0,0,2) &  &  \\
46&(1,0,0,0)&(0,0,0,2)&(0,0,0,1)&(0,0,0,1)&(1,0,0,4)&(0,0,0,4) &  &  &  \\
47&(0,0,0,4)&(0,0,0,2)&(0,0,0,1)&(0,0,0,1)&(0,0,0,8)& &  &  &{\bf (0,0,0,0)}\\
\hline
\end{tabular}
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(1,1,1,1)&(0,1,1,1) &  &  &  \\
1&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,2)& & (0,0,2,2) & (0,2,0,2) &  \\
2&(0,1,1,1)&(0,0,2,2)&(0,0,1,0)&(0,0,0,1)&(0,1,4,4)& &  & (0,1,0,4) & (0,1,4,0) \\
3&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,1,4,0)&(0,3,6,1)& &  & (0,3,0,1) &  \\
4&(0,1,1,1)&(0,1,0,0)&(0,3,0,1)&(0,0,0,1)&(0,5,1,3)& & (0,0,1,3) &  &  \\
5&(0,1,1,1)&(0,1,0,0)&(0,1,0,4)&(0,0,0,1)&(0,3,1,6)& &  &  & (0,3,1,0) \\
6&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,3,1,0)&(0,5,3,1)& & (0,0,3,1) &  &  \\
7&(0,1,1,1)&(0,0,3,1)&(0,0,1,0)&(0,0,0,1)&(0,1,5,3)& &  & (0,1,0,3) &  \\
8&(1,0,0,0)&(0,1,0,0)&(0,1,0,3)&(0,0,0,1)&(1,2,0,4)&(0,2,0,4) &  &  &  \\
9&(0,2,0,4)&(0,1,0,0)&(0,1,0,3)&(0,0,0,1)&(0,4,0,8)& & (0,0,0,8) &  &  \\
10&(0,1,1,1)&(0,0,0,8)&(0,0,1,0)&(0,0,0,1)&(0,1,2,10)& &  &  & (0,1,2,0) \\
11&(0,2,0,4)&(0,1,0,0)&(0,2,0,2)&(0,0,0,1)&(0,5,0,7)& & (0,0,0,7) &  &  \\
12&(0,1,1,1)&(0,0,0,7)&(0,1,0,3)&(0,0,0,1)&(0,2,1,12)& &  &  & (0,2,1,0) \\
13&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,1,0)&(1,3,2,0)&(0,3,2,0) &  &  &  \\
14&(0,3,2,0)&(0,1,0,0)&(0,0,1,0)&(0,1,2,0)&(0,5,5,0)& & (0,0,5,0) &  &  \\
15&(0,1,1,1)&(0,0,5,0)&(0,0,1,0)&(0,0,0,1)&(0,1,7,2)& &  & (0,1,0,2) &  \\
16&(1,0,0,0)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(1,2,0,3)&(0,2,0,3) &  &  &  \\
17&(0,2,0,3)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(0,4,0,6)& & (0,0,0,6) &  &  \\
18&(0,2,0,3)&(0,0,0,6)&(0,1,0,2)&(0,0,0,1)&(0,3,0,12)& &  &  & (0,3,0,0) \\
19&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,3,0,0)&(0,5,2,1)& & (0,0,2,1) &  &  \\
20&(1,0,0,0)&(0,0,2,1)&(0,0,1,0)&(0,0,0,1)&(1,0,3,2)&(0,0,3,2) &  &  &  \\
21&(0,0,3,2)&(0,0,2,1)&(0,0,1,0)&(0,0,0,1)&(0,0,6,4)& &  & (0,0,0,4) &  \\
22&(1,0,0,0)&(0,1,0,0)&(0,0,0,4)&(0,0,0,1)&(1,1,0,5)&(0,1,0,5) &  &  &  \\
23&(0,1,1,1)&(0,0,0,6)&(0,0,0,4)&(0,0,0,1)&(0,1,1,12)& &  &  & (0,1,1,0) \\
24&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(1,2,2,0)&(0,2,2,0) &  &  &  \\
25&(0,2,2,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(0,4,4,0)& & (0,0,4,0) &  &  \\
26&(0,1,1,1)&(0,0,4,0)&(0,0,1,0)&(0,1,1,0)&(0,2,7,1)& &  & (0,2,0,1) &  \\
27&(1,0,0,0)&(0,1,0,0)&(0,2,0,1)&(0,0,0,1)&(1,3,0,2)&(0,3,0,2) &  &  &  \\
28&(0,3,0,2)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(0,5,0,5)& & (0,0,0,5) &  &  \\
29&(0,0,3,2)&(0,0,1,3)&(0,0,0,4)&(0,0,0,1)&(0,0,4,10)& &  &  & (0,0,4,0) \\
30&(0,2,2,0)&(0,1,0,0)&(0,0,1,0)&(0,0,4,0)&(0,3,7,0)& &  & (0,3,0,0) &  \\
31&(0,1,1,1)&(0,1,0,0)&(0,3,0,0)&(0,0,0,1)&(0,5,1,2)& & (0,0,1,2) &  &  \\
32&(1,0,0,0)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(1,0,2,3)&(0,0,2,3) &  &  &  \\
33&(0,1,0,5)&(0,1,0,0)&(0,0,0,4)&(0,0,0,1)&(0,2,0,10)& &  &  & (0,2,0,0) \\
34&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(1,3,1,0)&(0,3,1,0) &  &  &  \\
35&(0,3,1,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(0,5,3,0)& & (0,0,3,0) &  &  \\
36&(1,0,0,0)&(0,0,3,0)&(0,0,1,0)&(0,0,0,1)&(1,0,4,1)&(0,0,4,1) &  &  &  \\
37&(0,0,4,1)&(0,0,2,1)&(0,0,1,0)&(0,0,0,1)&(0,0,7,3)& &  & (0,0,0,3) &  \\
38&(0,0,2,3)&(0,0,0,5)&(0,0,0,3)&(0,0,0,1)&(0,0,2,12)& &  &  & (0,0,2,0) \\
39&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,2,0)&(1,1,3,0)&(0,1,3,0) &  &  &  \\
40&(0,1,1,1)&(0,0,3,0)&(0,0,1,0)&(0,0,2,0)&(0,1,7,1)& &  & (0,1,0,1) &  \\
41&(0,1,3,0)&(0,1,0,0)&(0,0,1,0)&(0,0,2,0)&(0,2,6,0)& &  & (0,2,0,0) &  \\
42&(1,0,0,0)&(0,1,0,0)&(0,2,0,0)&(0,0,0,1)&(1,3,0,1)&(0,3,0,1) &  &  &  \\
43&(0,3,0,1)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(0,5,0,3)& & (0,0,0,3) &  &  \\
44&(1,0,0,0)&(0,0,0,3)&(0,0,1,0)&(0,0,0,1)&(1,0,1,4)&(0,0,1,4) &  &  &  \\
45&(0,0,1,4)&(0,0,0,3)&(0,0,0,3)&(0,0,0,1)&(0,0,1,11)& &  &  & (0,0,1,0) \\
46&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,1,0)&(1,1,2,0)&(0,1,2,0) &  &  &  \\
47&(0,1,2,0)&(0,0,3,0)&(0,0,1,0)&(0,0,1,0)&(0,1,7,0)& &  & (0,1,0,0) &  \\
48&(1,0,0,0)&(0,1,0,0)&(0,1,0,0)&(0,0,0,1)&(1,2,0,1)&(0,2,0,1) &  &  &  \\
49&(0,2,0,1)&(0,1,0,0)&(0,1,0,0)&(0,0,0,1)&(0,4,0,2)& & (0,0,0,2) &  &  \\
50&(1,0,0,0)&(0,0,0,2)&(0,1,0,0)&(0,0,0,1)&(1,1,0,3)&(0,1,0,3) &  &  &  \\
51&(0,1,0,3)&(0,0,0,2)&(0,0,0,3)&(0,0,0,1)&(0,1,0,9)& &  &  & (0,1,0,0) \\
52&(1,0,0,0)&(0,1,0,0)&(0,1,0,0)&(0,1,0,0)&(1,3,0,0)&(0,3,0,0) &  &  &  \\
53&(0,3,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,0,0)&(0,5,1,0)& & (0,0,1,0) &  &  \\
54&(1,0,0,0)&(0,0,1,0)&(0,0,1,0)&(0,0,1,0)&(1,0,3,0)&(0,0,3,0) &  &  &  \\
55&(0,0,3,0)&(0,0,1,0)&(0,0,1,0)&(0,0,1,0)&(0,0,6,0)& &{\bf (0,0,0,0)}&  &  \\
\hline
\end{tabular}
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(1,1,1,1)&(0,1,1,1) &  &  &  \\
1&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,2)& &  & (0,2,0,2) &  \\
2&(0,1,1,1)&(0,1,0,0)&(0,2,0,2)&(0,0,0,1)&(0,4,1,4)& &  &  & (0,4,1,0) \\
3&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,4,1,0)&(0,6,3,1)& & (0,0,3,1) &  &  \\
4&(0,1,1,1)&(0,0,3,1)&(0,0,1,0)&(0,0,0,1)&(0,1,5,3)& &  & (0,1,0,3) &  \\
5&(1,0,0,0)&(0,1,0,0)&(0,1,0,3)&(0,0,0,1)&(1,2,0,4)&(0,2,0,4) &  &  &  \\
6&(0,2,0,4)&(0,1,0,0)&(0,1,0,3)&(0,0,0,1)&(0,4,0,8)& & (0,0,0,8) &  & (0,4,0,0) \\
7&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,4,0,0)&(0,6,2,1)& & (0,0,2,1) &  &  \\
8&(1,0,0,0)&(0,0,2,1)&(0,0,1,0)&(0,0,0,1)&(1,0,3,2)&(0,0,3,2) &  &  &  \\
9&(0,1,1,1)&(0,0,0,8)&(0,0,1,0)&(0,0,0,1)&(0,1,2,10)& &  &  & (0,1,2,0) \\
10&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,2,0)&(1,2,3,0)&(0,2,3,0) &  &  &  \\
11&(0,2,3,0)&(0,1,0,0)&(0,0,1,0)&(0,1,2,0)&(0,4,6,0)& &  & (0,4,0,0) &  \\
12&(0,1,1,1)&(0,1,0,0)&(0,4,0,0)&(0,0,0,1)&(0,6,1,2)& & (0,0,1,2) &  &  \\
13&(1,0,0,0)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(1,0,2,3)&(0,0,2,3) &  &  &  \\
14&(0,0,2,3)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,0,4,6)& &  &  & (0,0,4,0) \\
15&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,0,4,0)&(0,2,6,1)& &  & (0,2,0,1) &  \\
16&(1,0,0,0)&(0,1,0,0)&(0,2,0,1)&(0,0,0,1)&(1,3,0,2)&(0,3,0,2) &  &  &  \\
17&(0,3,0,2)&(0,1,0,0)&(0,2,0,1)&(0,0,0,1)&(0,6,0,4)& & (0,0,0,4) &  &  \\
18&(0,0,2,3)&(0,0,0,4)&(0,0,1,0)&(0,0,0,1)&(0,0,3,8)& &  &  & (0,0,3,0) \\
19&(0,0,3,2)&(0,0,2,1)&(0,0,1,0)&(0,0,0,1)&(0,0,6,4)& &  & (0,0,0,4) &  \\
20&(1,0,0,0)&(0,1,0,0)&(0,0,0,4)&(0,0,0,1)&(1,1,0,5)&(0,1,0,5) &  &  &  \\
21&(0,1,1,1)&(0,0,0,4)&(0,0,0,4)&(0,0,0,1)&(0,1,1,10)& &  &  & (0,1,1,0) \\
22&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(1,2,2,0)&(0,2,2,0) &  &  &  \\
23&(0,2,2,0)&(0,1,0,0)&(0,0,1,0)&(0,0,3,0)&(0,3,6,0)& &  & (0,3,0,0) &  \\
24&(0,1,0,5)&(0,1,0,0)&(0,0,0,4)&(0,0,0,1)&(0,2,0,10)& &  &  & (0,2,0,0) \\
25&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(1,3,1,0)&(0,3,1,0) &  &  &  \\
26&(0,3,1,0)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(0,6,2,0)& & (0,0,2,0) &  &  \\
27&(1,0,0,0)&(0,0,2,0)&(0,0,1,0)&(0,0,0,1)&(1,0,3,1)&(0,0,3,1) &  &  &  \\
28&(0,0,3,1)&(0,0,2,0)&(0,0,1,0)&(0,0,0,1)&(0,0,6,2)& &  & (0,0,0,2) &  \\
29&(1,0,0,0)&(0,1,0,0)&(0,0,0,2)&(0,0,0,1)&(1,1,0,3)&(0,1,0,3) &  &  &  \\
30&(0,1,0,3)&(0,0,0,4)&(0,0,0,2)&(0,0,0,1)&(0,1,0,10)& &  &  & (0,1,0,0) \\
31&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,0,0)&(1,2,1,0)&(0,2,1,0) &  &  &  \\
32&(0,2,1,0)&(0,1,0,0)&(0,3,0,0)&(0,0,0,1)&(0,6,1,1)& & (0,0,1,1) &  &  \\
33&(1,0,0,0)&(0,0,1,1)&(0,0,1,0)&(0,0,0,1)&(1,0,2,2)&(0,0,2,2) &  &  &  \\
34&(0,0,2,2)&(0,0,0,4)&(0,0,0,2)&(0,0,0,1)&(0,0,2,9)& &  &  & (0,0,2,0) \\
35&(0,2,1,0)&(0,0,2,0)&(0,0,1,0)&(0,0,2,0)&(0,2,6,0)& &  & (0,2,0,0) &  \\
36&(0,2,1,0)&(0,1,0,0)&(0,2,0,0)&(0,1,0,0)&(0,6,1,0)& & (0,0,1,0) &  &  \\
37&(1,0,0,0)&(0,0,1,0)&(0,0,1,0)&(0,1,0,0)&(1,1,2,0)&(0,1,2,0) &  &  &  \\
38&(0,1,2,0)&(0,0,1,0)&(0,0,1,0)&(0,0,2,0)&(0,1,6,0)& &  & (0,1,0,0) &  \\
39&(1,0,0,0)&(0,1,0,0)&(0,1,0,0)&(0,1,0,0)&(1,3,0,0)&(0,3,0,0) &  &  &  \\
40&(0,3,0,0)&(0,1,0,0)&(0,1,0,0)&(0,1,0,0)&(0,6,0,0)& & {\bf (0,0,0,0)} &  &  \\
\hline
\end{tabular}
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(1,1,1,1)&(0,1,1,1) & (1,0,1,1) &  &  \\
1&(1,0,0,0)&(1,0,1,1)&(0,0,1,0)&(0,0,0,1)&(2,0,2,2)&(0,0,2,2) &  &  &  \\
2&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,2)& & (0,0,2,2) &  &  \\
3&(0,0,2,2)&(0,0,2,2)&(0,0,1,0)&(0,0,0,1)&(0,0,5,5)& &  & (0,0,0,5) &  \\
4&(1,0,0,0)&(0,0,2,2)&(0,0,0,5)&(0,0,0,1)&(1,0,2,8)& &  &  & (1,0,2,0) \\
5&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,2,0)&(2,1,3,0)&(0,1,3,0) &  &  &  \\
6&(0,1,3,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,4,1)& & (0,0,4,1) &  &  \\
7&(1,0,0,0)&(0,0,4,1)&(0,0,1,0)&(0,0,0,1)&(1,0,5,2)& &  & (1,0,0,2) &  \\
8&(1,0,0,0)&(0,1,0,0)&(1,0,0,2)&(0,0,0,1)&(2,1,0,3)&(0,1,0,3) &  &  &  \\
9&(0,1,0,3)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,1,4)& & (0,0,1,4) &  &  \\
10&(1,0,0,0)&(0,0,1,4)&(0,0,0,5)&(0,0,0,1)&(1,0,1,10)& &  &  & (1,0,1,0) \\
11&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,1,0)&(2,1,2,0)&(0,1,2,0) &  &  &  \\
12&(0,1,2,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,3,1)& & (0,0,3,1) &  &  \\
13&(0,1,2,0)&(0,0,3,1)&(0,0,1,0)&(0,0,0,1)&(0,1,6,2)& &  & (0,1,0,2) &  \\
14&(1,0,0,0)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(1,2,0,3)& & (1,0,0,3) &  &  \\
15&(1,0,0,0)&(1,0,0,3)&(0,0,1,0)&(0,0,0,1)&(2,0,1,4)&(0,0,1,4) &  &  &  \\
16&(0,0,2,2)&(0,0,3,1)&(0,0,1,0)&(0,0,0,1)&(0,0,6,4)& &  & (0,0,0,4) &  \\
17&(0,0,1,4)&(0,1,0,0)&(0,0,0,4)&(0,0,0,1)&(0,1,1,9)& &  &  & (0,1,1,0) \\
18&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(1,2,2,0)& & (1,0,2,0) &  &  \\
19&(1,0,0,0)&(1,0,2,0)&(0,0,1,0)&(0,0,0,1)&(2,0,3,1)&(0,0,3,1) &  &  &  \\
20&(0,0,3,1)&(0,0,3,1)&(0,0,1,0)&(0,0,0,1)&(0,0,7,3)& &  & (0,0,0,3) &  \\
21&(0,0,2,2)&(0,0,1,4)&(0,0,0,3)&(0,0,0,1)&(0,0,3,10)& &  &  & (0,0,3,0) \\
22&(1,0,0,0)&(0,0,3,1)&(0,0,1,0)&(0,0,3,0)&(1,0,7,1)& &  & (1,0,0,1) &  \\
23&(1,0,0,0)&(0,1,0,0)&(1,0,0,1)&(0,0,0,1)&(2,1,0,2)&(0,1,0,2) &  &  &  \\
24&(0,1,0,2)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,1,3)& & (0,0,1,3) &  &  \\
25&(0,1,0,2)&(0,1,0,0)&(0,0,0,3)&(0,0,0,1)&(0,2,0,6)& & (0,0,0,6) &  &  \\
26&(1,0,0,0)&(0,0,0,6)&(0,0,0,3)&(0,0,0,1)&(1,0,0,10)& &  &  & (1,0,0,0) \\
27&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,0,0)&(2,1,1,0)&(0,1,1,0) &  &  &  \\
28&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,1)& & (0,0,2,1) &  &  \\
29&(0,1,1,0)&(0,0,2,1)&(0,0,1,0)&(0,0,3,0)&(0,1,7,1)& &  & (0,1,0,1) &  \\
30&(1,0,0,0)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(1,2,0,2)& & (1,0,0,2) &  &  \\
31&(1,0,0,0)&(1,0,0,2)&(0,0,1,0)&(0,0,0,1)&(2,0,1,3)&(0,0,1,3) &  &  &  \\
32&(0,0,1,3)&(0,0,1,3)&(0,0,0,3)&(0,0,0,1)&(0,0,2,10)& &  &  & (0,0,2,0) \\
33&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,0,2,0)&(0,2,4,0)& & (0,0,4,0) &  &  \\
34&(1,0,0,0)&(0,0,4,0)&(0,0,1,0)&(0,0,2,0)&(1,0,7,0)& &  & (1,0,0,0) &  \\
35&(1,0,0,0)&(0,1,0,0)&(1,0,0,0)&(0,0,0,1)&(2,1,0,1)&(0,1,0,1) &  &  &  \\
36&(0,1,0,1)&(0,1,0,0)&(0,0,0,3)&(0,0,0,1)&(0,2,0,5)& & (0,0,0,5) &  &  \\
37&(0,1,0,1)&(0,0,0,5)&(0,0,0,3)&(0,0,0,1)&(0,1,0,10)& &  &  & (0,1,0,0) \\
38&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,0,0)&(1,2,1,0)& & (1,0,1,0) &  &  \\
39&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(0,0,0,1)&(2,0,2,1)&(0,0,2,1) &  &  &  \\
40&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(0,0,2,0)&(2,0,4,0)&(0,0,4,0) &  &  &  \\
41&(0,0,2,1)&(0,0,2,1)&(0,0,1,0)&(0,0,2,0)&(0,0,7,2)& &  & (0,0,0,2) &  \\
42&(0,1,0,1)&(0,1,0,0)&(0,0,0,2)&(0,0,0,1)&(0,2,0,4)& & (0,0,0,4) &  &  \\
43&(0,0,4,0)&(0,1,0,0)&(0,0,1,0)&(0,0,2,0)&(0,1,7,0)& &  & (0,1,0,0) &  \\
44&(1,0,0,0)&(0,1,0,0)&(0,1,0,0)&(0,0,0,1)&(1,2,0,1)& & (1,0,0,1) &  &  \\
45&(1,0,0,0)&(1,0,0,1)&(0,0,1,0)&(0,0,0,1)&(2,0,1,2)&(0,0,1,2) &  &  &  \\
46&(0,0,1,2)&(0,0,0,4)&(0,0,0,2)&(0,0,0,1)&(0,0,1,9)& &  &  & (0,0,1,0) \\
47&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(0,0,1,0)&(2,0,3,0)&(0,0,3,0) &  &  &  \\
48&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,0,1,0)&(0,2,3,0)& & (0,0,3,0) &  &  \\
49&(0,0,3,0)&(0,0,3,0)&(0,0,1,0)&(0,0,0,1)&(0,0,7,1)& &  & (0,0,0,1) &  \\
50&(1,0,0,0)&(1,0,0,1)&(0,0,0,1)&(0,0,0,1)&(2,0,0,3)&(0,0,0,3) &  &  &  \\
51&(0,0,0,3)&(0,0,0,3)&(0,0,0,1)&(0,0,0,1)&(0,0,0,8)& &  &  &{\bf(0,0,0,0)}  \\ \hline
\end{tabular}
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(1,1,1,1)&(0,1,1,1) &  &  &  \\
1&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,2)& & (0,0,2,2) &  &  \\
2&(0,1,1,1)&(0,0,2,2)&(0,0,1,0)&(0,0,0,1)&(0,1,4,4)& &  & (0,1,0,4) &  \\
3&(0,1,1,1)&(0,1,0,0)&(0,1,0,4)&(0,0,0,1)&(0,3,1,6)& & (0,0,1,6) &  &  \\
4&(1,0,0,0)&(0,0,1,6)&(0,0,1,0)&(0,0,0,1)&(1,0,2,7)& &  &  & (1,0,2,0) \\
5&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,2,0)&(2,1,3,0)&(0,1,3,0) &  &  &  \\
6&(0,1,3,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,4,1)& &  & (0,2,0,1) &  \\
7&(1,0,0,0)&(0,1,0,0)&(0,2,0,1)&(0,0,0,1)&(1,3,0,2)& & (1,0,0,2) &  &  \\
8&(1,0,0,0)&(1,0,0,2)&(0,0,1,0)&(0,0,0,1)&(2,0,1,3)&(0,0,1,3) &  &  &  \\
9&(0,0,1,3)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,2,4)& &  & (0,1,0,4) &  \\
10&(0,0,1,3)&(0,1,0,0)&(0,1,0,4)&(0,0,0,1)&(0,2,1,8)& &  &  & (0,2,1,0) \\
11&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,1,0)&(1,3,2,0)& & (1,0,2,0) &  &  \\
12&(1,0,0,0)&(1,0,2,0)&(0,0,1,0)&(0,0,0,1)&(2,0,3,1)&(0,0,3,1) &  &  &  \\
13&(0,0,3,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,4,2)& &  & (0,1,0,2) &  \\
14&(0,1,1,1)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(0,3,1,4)& & (0,0,1,4) &  &  \\
15&(0,0,1,3)&(0,0,2,2)&(0,0,1,0)&(0,0,0,1)&(0,0,4,6)& &  & (0,0,0,6) &  \\
16&(1,0,0,0)&(0,0,1,4)&(0,0,0,6)&(0,0,0,1)&(1,0,1,11)& &  &  & (1,0,1,0) \\
17&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,1,0)&(2,1,2,0)&(0,1,2,0) &  &  &  \\
18&(0,1,2,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,3,1)& & (0,0,3,1) &  &  \\
19&(1,0,0,0)&(0,0,3,1)&(0,0,1,0)&(0,0,0,1)&(1,0,4,2)& &  & (1,0,0,2) &  \\
20&(1,0,0,0)&(0,1,0,0)&(1,0,0,2)&(0,0,0,1)&(2,1,0,3)&(0,1,0,3) &  &  &  \\
21&(0,1,0,3)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(0,3,0,6)& & (0,0,0,6) &  &  \\
22&(0,1,0,3)&(0,1,0,0)&(0,0,0,6)&(0,0,0,1)&(0,2,0,10)& &  &  & (0,2,0,0) \\
23&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(1,3,1,0)& & (1,0,1,0) &  &  \\
24&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(0,0,0,1)&(2,0,2,1)&(0,0,2,1) &  &  &  \\
25&(0,0,2,1)&(0,0,0,6)&(0,0,1,0)&(0,0,0,1)&(0,0,3,8)& &  &  & (0,0,3,0) \\
26&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,3,0)&(1,1,4,0)& &  & (1,1,0,0) &  \\
27&(1,0,0,0)&(0,1,0,0)&(1,1,0,0)&(0,0,0,1)&(2,2,0,1)&(0,2,0,1) &  &  &  \\
28&(0,2,0,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,1,2)& & (0,0,1,2) &  &  \\
29&(0,0,2,1)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,0,4,4)& &  & (0,0,0,4) &  \\
30&(1,0,0,0)&(0,0,0,6)&(0,0,0,4)&(0,0,0,1)&(1,0,0,11)& &  &  & (1,0,0,0) \\
31&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,0,0)&(2,1,1,0)&(0,1,1,0) &  &  &  \\
32&(0,1,1,0)&(0,0,0,6)&(0,0,0,4)&(0,0,0,1)&(0,1,1,11)& &  &  & (0,1,1,0) \\
33&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(0,3,3,0)& & (0,0,3,0) &  &  \\
34&(1,0,0,0)&(0,0,3,0)&(0,0,1,0)&(0,0,0,1)&(1,0,4,1)& &  & (1,0,0,1) &  \\
35&(1,0,0,0)&(0,1,0,0)&(1,0,0,1)&(0,0,0,1)&(2,1,0,2)&(0,1,0,2) &  &  &  \\
36&(0,1,0,2)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(0,3,0,5)& & (0,0,0,5) &  &  \\
37&(0,0,2,1)&(0,0,0,5)&(0,0,0,4)&(0,0,0,1)&(0,0,2,11)& &  &  & (0,0,2,0) \\
38&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,0,2,0)&(0,2,4,0)& &  & (0,2,0,0) &  \\
39&(1,0,0,0)&(0,1,0,0)&(0,2,0,0)&(0,0,0,1)&(1,3,0,1)& & (1,0,0,1) &  &  \\
40&(1,0,0,0)&(1,0,0,1)&(0,0,1,0)&(0,0,0,1)&(2,0,1,2)&(0,0,1,2) &  &  &  \\
41&(1,0,0,0)&(1,0,0,1)&(0,0,0,4)&(0,0,0,1)&(2,0,0,6)&(0,0,0,6) &  &  &  \\
42&(0,0,0,6)&(0,1,0,0)&(0,0,0,4)&(0,0,0,1)&(0,1,0,11)& &  &  & (0,1,0,0) \\
43&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,1,0,0)&(0,3,2,0)& & (0,0,2,0) &  &  \\
44&(0,1,1,0)&(0,0,2,0)&(0,0,1,0)&(0,0,0,1)&(0,1,4,1)& &  & (0,1,0,1) &  \\
45&(0,0,1,2)&(0,0,2,0)&(0,0,1,0)&(0,0,0,1)&(0,0,4,3)& &  & (0,0,0,3) &  \\
46&(0,0,1,2)&(0,0,0,5)&(0,0,0,3)&(0,0,0,1)&(0,0,1,11)& &  &  & (0,0,1,0) \\
47&(1,0,0,0)&(0,0,2,0)&(0,0,1,0)&(0,0,1,0)&(1,0,4,0)& &  & (1,0,0,0) &  \\
48&(1,0,0,0)&(0,1,0,0)&(1,0,0,0)&(0,0,0,1)&(2,1,0,1)&(0,1,0,1) &  &  &  \\
49&(0,1,0,1)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(0,3,0,3)& & (0,0,0,3) &  &  \\
50&(0,0,0,4)&(0,0,0,3)&(0,0,0,3)&(0,0,0,1)&(0,0,0,11)& &  &  &{\bf (0,0,0,0)}\\
\hline
\end{tabular}
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(1,1,1,1)&(0,1,1,1) &  &  &  \\
1&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,2)& & (0,0,2,2) &  &  \\
2&(0,1,1,1)&(0,0,2,2)&(0,0,1,0)&(0,0,0,1)&(0,1,4,4)& &  & (0,1,0,4) &  \\
3&(0,1,1,1)&(0,1,0,0)&(0,1,0,4)&(0,0,0,1)&(0,3,1,6)& & (0,0,1,6) &  &  \\
4&(1,0,0,0)&(0,0,1,6)&(0,0,1,0)&(0,0,0,1)&(1,0,2,7)& &  &  & (1,0,2,0) \\
5&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,2,0)&(2,1,3,0)&(0,1,3,0) &  &  &  \\
6&(0,1,3,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,4,1)& & (0,0,4,1) &  &  \\
7&(1,0,0,0)&(0,0,4,1)&(0,0,1,0)&(0,0,0,1)&(1,0,5,2)& &  & (1,0,0,2) &  \\
8&(1,0,0,0)&(0,1,0,0)&(1,0,0,2)&(0,0,0,1)&(2,1,0,3)&(0,1,0,3) &  &  &  \\
9&(0,1,0,3)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,1,4)& & (0,0,1,4) &  & (0,2,1,0) \\
10&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,1,0)&(1,3,2,0)& & (1,0,2,0) &  &  \\
11&(1,0,0,0)&(1,0,2,0)&(0,0,1,0)&(0,0,0,1)&(2,0,3,1)&(0,0,3,1) &  &  &  \\
12&(0,0,3,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,4,2)& &  & (0,1,0,2) &  \\
13&(0,0,3,1)&(0,0,1,4)&(0,0,1,0)&(0,0,0,1)&(0,0,5,6)& &  & (0,0,0,6) &  \\
14&(1,0,0,0)&(0,1,0,0)&(0,0,0,6)&(0,0,0,1)&(1,1,0,7)& &  &  & (1,1,0,0) \\
15&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,1,0,0)&(2,2,1,0)&(0,2,1,0) &  &  &  \\
16&(0,2,1,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,2,1)& & (0,0,2,1) &  &  \\
17&(0,1,0,3)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(0,3,0,6)& & (0,0,0,6) &  &  \\
18&(0,0,3,1)&(0,0,0,6)&(0,0,1,0)&(0,0,0,1)&(0,0,4,8)& &  &  & (0,0,4,0) \\
19&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,4,0)&(1,1,5,0)& &  & (1,1,0,0) &  \\
20&(1,0,0,0)&(0,1,0,0)&(1,1,0,0)&(0,0,0,1)&(2,2,0,1)&(0,2,0,1) &  &  &  \\
21&(0,2,0,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,1,2)& & (0,0,1,2) &  &  \\
22&(0,0,3,1)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,0,5,4)& &  & (0,0,0,4) &  \\
23&(0,1,0,3)&(0,1,0,0)&(0,0,0,4)&(0,0,0,1)&(0,2,0,8)& &  &  & (0,2,0,0) \\
24&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(1,3,1,0)& & (1,0,1,0) &  &  \\
25&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(0,0,0,1)&(2,0,2,1)&(0,0,2,1) &  &  &  \\
26&(0,0,2,1)&(0,0,1,2)&(0,0,0,4)&(0,0,0,1)&(0,0,3,8)& &  &  & (0,0,3,0) \\
27&(0,0,2,1)&(0,0,2,1)&(0,0,1,0)&(0,0,0,1)&(0,0,5,3)& &  & (0,0,0,3) &  \\
28&(0,2,0,1)&(0,1,0,0)&(0,0,0,3)&(0,0,0,1)&(0,3,0,5)& & (0,0,0,5) &  &  \\
29&(1,0,0,0)&(0,0,0,5)&(0,0,0,3)&(0,0,0,1)&(1,0,0,9)& &  &  & (1,0,0,0) \\
30&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,0,0)&(2,1,1,0)&(0,1,1,0) &  &  &  \\
31&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,0,3,0)&(0,2,5,0)& &  & (0,2,0,0) &  \\
32&(1,0,0,0)&(0,1,0,0)&(0,2,0,0)&(0,0,0,1)&(1,3,0,1)& & (1,0,0,1) &  &  \\
33&(1,0,0,0)&(1,0,0,1)&(0,0,1,0)&(0,0,0,1)&(2,0,1,2)&(0,0,1,2) &  &  &  \\
34&(1,0,0,0)&(1,0,0,1)&(0,0,0,3)&(0,0,0,1)&(2,0,0,5)&(0,0,0,5) &  &  &  \\
35&(0,1,1,0)&(0,0,0,5)&(0,0,0,3)&(0,0,0,1)&(0,1,1,9)& &  &  & (0,1,1,0) \\
36&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(0,3,3,0)& & (0,0,3,0) &  &  \\
37&(0,1,1,0)&(0,0,3,0)&(0,0,1,0)&(0,0,0,1)&(0,1,5,1)& &  & (0,1,0,1) &  \\
38&(0,0,1,2)&(0,0,1,2)&(0,0,0,3)&(0,0,0,1)&(0,0,2,8)& &  &  & (0,0,2,0) \\
39&(0,0,0,5)&(0,1,0,0)&(0,0,0,3)&(0,0,0,1)&(0,1,0,9)& &  &  & (0,1,0,0) \\
40&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,1,0,0)&(0,3,2,0)& & (0,0,2,0) &  &  \\
41&(1,0,0,0)&(0,0,2,0)&(0,0,1,0)&(1,0,0,0)&(2,0,3,0)&(0,0,3,0) &  &  &  \\
42&(1,0,0,0)&(0,0,2,0)&(0,0,1,0)&(0,0,2,0)&(1,0,5,0)& &  & (1,0,0,0) &  \\
43&(1,0,0,0)&(0,1,0,0)&(1,0,0,0)&(0,0,0,1)&(2,1,0,1)&(0,1,0,1) &  &  &  \\
44&(1,0,0,0)&(0,1,0,0)&(1,0,0,0)&(0,1,0,0)&(2,2,0,0)&(0,2,0,0) &  &  &  \\
45&(0,2,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,1,1)& & (0,0,1,1) &  &  \\
46&(0,1,0,1)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(0,3,0,3)& & (0,0,0,3) &  &  \\
47&(0,0,3,0)&(0,0,1,1)&(0,0,1,0)&(0,0,0,1)&(0,0,5,2)& &  & (0,0,0,2) &  \\
48&(0,0,1,2)&(0,0,0,3)&(0,0,0,2)&(0,0,0,1)&(0,0,1,8)& &  &  & (0,0,1,0) \\
49&(0,1,1,0)&(0,0,2,0)&(0,0,1,0)&(0,0,1,0)&(0,1,5,0)& &  & (0,1,0,0) &  \\
50&(1,0,0,0)&(0,1,0,0)&(0,1,0,0)&(0,1,0,0)&(1,3,0,0)& & (1,0,0,0) &  &  \\
51&(1,0,0,0)&(1,0,0,0)&(0,0,1,0)&(0,0,1,0)&(2,0,2,0)&(0,0,2,0) &  &  &  \\
52&(0,0,2,0)&(0,0,1,1)&(0,0,1,0)&(0,0,1,0)&(0,0,5,1)& &  & (0,0,0,1) &  \\
53&(1,0,0,0)&(1,0,0,0)&(0,0,0,1)&(0,0,0,1)&(2,0,0,2)&(0,0,0,2) &  &  &  \\
54&(0,0,0,2)&(0,0,0,3)&(0,0,0,1)&(0,0,0,1)&(0,0,0,7)& &  &  &{\bf (0,0,0,0)}\\
\hline
\end{tabular}
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(1,1,1,1)&(0,1,1,1) &  & (1,1,0,1) &  \\
1&(1,0,0,0)&(0,1,0,0)&(1,1,0,1)&(0,0,0,1)&(2,2,0,2)& & (2,0,0,2) &  &  \\
2&(1,0,0,0)&(2,0,0,2)&(0,0,1,0)&(0,0,0,1)&(3,0,1,3)&(0,0,1,3) &  &  &  \\
3&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,2)& &  & (0,2,0,2) &  \\
4&(1,0,0,0)&(0,1,0,0)&(0,2,0,2)&(0,0,0,1)&(1,3,0,3)& & (1,0,0,3) &  &  \\
5&(1,0,0,0)&(1,0,0,3)&(0,0,1,0)&(0,0,0,1)&(2,0,1,4)& &  &  & (2,0,1,0) \\
6&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(2,0,1,0)&(3,1,2,0)&(0,1,2,0) &  &  &  \\
7&(0,1,2,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,3,1)& &  & (0,2,0,1) &  \\
8&(0,0,1,3)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,2,4)& &  & (0,1,0,4) & (0,1,2,0) \\
9&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,2,0)&(1,2,3,0)& &  & (1,2,0,0) &  \\
10&(1,0,0,0)&(0,1,0,0)&(1,2,0,0)&(0,0,0,1)&(2,3,0,1)& & (2,0,0,1) &  &  \\
11&(1,0,0,0)&(0,1,0,0)&(0,1,0,4)&(0,0,0,1)&(1,2,0,5)& &  &  & (1,2,0,0) \\
12&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,2,0,0)&(2,3,1,0)& & (2,0,1,0) &  &  \\
13&(1,0,0,0)&(2,0,1,0)&(0,0,1,0)&(0,0,0,1)&(3,0,2,1)&(0,0,2,1) &  &  &  \\
14&(1,0,0,0)&(2,0,0,1)&(0,0,1,0)&(0,0,0,1)&(3,0,1,2)&(0,0,1,2) &  &  &  \\
15&(0,0,1,2)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,2,3)& &  & (0,1,0,3) &  \\
16&(0,0,1,2)&(0,1,0,0)&(0,2,0,1)&(0,0,0,1)&(0,3,1,4)& & (0,0,1,4) &  &  \\
17&(1,0,0,0)&(0,0,1,4)&(0,0,1,0)&(0,0,0,1)&(1,0,2,5)& &  &  & (1,0,2,0) \\
18&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,2,0)&(2,1,3,0)& &  & (2,1,0,0) &  \\
19&(1,0,0,0)&(0,1,0,0)&(2,1,0,0)&(0,0,0,1)&(3,2,0,1)&(0,2,0,1) &  &  &  \\
20&(0,2,0,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,1,2)& & (0,0,1,2) &  &  \\
21&(0,0,1,2)&(0,1,0,0)&(0,1,0,3)&(0,0,0,1)&(0,2,1,6)& &  &  & (0,2,1,0) \\
22&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,1,0)&(1,3,2,0)& & (1,0,2,0) &  &  \\
23&(1,0,0,0)&(1,0,2,0)&(0,0,1,0)&(0,0,0,1)&(2,0,3,1)& &  & (2,0,0,1) &  \\
24&(1,0,0,0)&(0,1,0,0)&(2,0,0,1)&(0,0,0,1)&(3,1,0,2)&(0,1,0,2) &  &  &  \\
25&(0,0,1,2)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,0,3,5)& &  & (0,0,0,5) &  \\
26&(0,1,0,2)&(0,1,0,0)&(0,0,0,5)&(0,0,0,1)&(0,2,0,8)& &  &  & (0,2,0,0) \\
27&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(1,3,1,0)& & (1,0,1,0) &  &  \\
28&(0,0,1,2)&(0,0,1,2)&(0,0,0,5)&(0,0,0,1)&(0,0,2,10)& &  &  & (0,0,2,0) \\
29&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,2,0)&(1,1,3,0)& &  & (1,1,0,0) &  \\
30&(0,0,2,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,3,2)& &  & (0,1,0,2) &  \\
31&(0,1,0,2)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(0,3,0,5)& & (0,0,0,5) &  &  \\
32&(1,0,0,0)&(0,0,0,5)&(0,0,0,5)&(0,0,0,1)&(1,0,0,11)& &  &  & (1,0,0,0) \\
33&(1,0,0,0)&(0,1,0,0)&(1,1,0,0)&(1,0,0,0)&(3,2,0,0)&(0,2,0,0) &  &  &  \\
34&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(1,0,0,0)&(3,0,2,0)&(0,0,2,0) &  &  &  \\
35&(0,0,2,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,3,1)& &  & (0,1,0,1) &  \\
36&(0,2,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,1,1)& & (0,0,1,1) &  &  \\
37&(0,1,0,2)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(0,3,0,4)& & (0,0,0,4) &  &  \\
38&(0,0,1,2)&(0,0,1,1)&(0,0,1,0)&(0,0,0,1)&(0,0,3,4)& &  & (0,0,0,4) &  \\
39&(0,1,0,2)&(0,0,0,4)&(0,0,0,4)&(0,0,0,1)&(0,1,0,11)& &  &  & (0,1,0,0) \\
40&(1,0,0,0)&(0,1,0,0)&(0,1,0,1)&(0,1,0,0)&(1,3,0,1)& & (1,0,0,1) &  &  \\
41&(1,0,0,0)&(0,1,0,0)&(1,1,0,0)&(0,1,0,0)&(2,3,0,0)& & (2,0,0,0) &  &  \\
42&(1,0,0,0)&(2,0,0,0)&(0,0,1,0)&(0,0,0,1)&(3,0,1,1)&(0,0,1,1) &  &  &  \\
43&(0,0,1,1)&(0,0,1,1)&(0,0,1,0)&(0,0,0,1)&(0,0,3,3)& &  & (0,0,0,3) &  \\
44&(0,0,1,1)&(0,0,0,4)&(0,0,0,3)&(0,0,0,1)&(0,0,1,9)& &  &  & (0,0,1,0) \\
45&(1,0,0,0)&(0,0,1,1)&(0,0,1,0)&(0,0,1,0)&(1,0,3,1)& &  & (1,0,0,1) &  \\
46&(1,0,0,0)&(0,1,0,0)&(1,0,0,1)&(1,0,0,0)&(3,1,0,1)&(0,1,0,1) &  &  &  \\
47&(1,0,0,0)&(1,0,0,1)&(1,0,0,1)&(0,0,0,1)&(3,0,0,3)&(0,0,0,3) &  &  &  \\
48&(0,1,0,1)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(0,3,0,3)& & (0,0,0,3) &  &  \\
49&(0,0,0,3)&(0,0,0,3)&(0,0,0,3)&(0,0,0,1)&(0,0,0,10)& &  &  &{\bf (0,0,0,0)}\\
\hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{A sequence witnessing that the function $\hbar=(4,4,5,9)$ is $0$-generating}
{\small
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(1,1,1,1)&(0,1,1,1) &  &  &  \\
1&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,2)& & (0,0,2,2) & (0,2,0,2) & (0,2,2,0) \\
2&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,2,0)&(1,3,3,0)& & (1,0,3,0) &  &  \\
3&(1,0,0,0)&(0,1,0,0)&(0,2,0,2)&(0,0,0,1)&(1,3,0,3)& & (1,0,0,3) &  &  \\
4&(1,0,0,0)&(1,0,3,0)&(0,0,1,0)&(0,0,0,1)&(2,0,4,1)& &  & (2,0,0,1) &  \\
5&(1,0,0,0)&(0,1,0,0)&(2,0,0,1)&(0,0,0,1)&(3,1,0,2)&(0,1,0,2) &  &  &  \\
6&(1,0,0,0)&(0,0,2,2)&(0,0,1,0)&(0,0,0,1)&(1,0,3,3)& &  & (1,0,0,3) & (1,0,3,0) \\
7&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,3,0)&(2,1,4,0)& &  & (2,1,0,0) &  \\
8&(1,0,0,0)&(0,1,0,0)&(2,1,0,0)&(0,0,0,1)&(3,2,0,1)&(0,2,0,1) &  &  &  \\
9&(1,0,0,0)&(0,1,0,0)&(1,0,0,3)&(0,0,0,1)&(2,1,0,4)& &  &  & (2,1,0,0) \\
10&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(2,1,0,0)&(3,2,1,0)&(0,2,1,0) &  &  &  \\
11&(0,2,1,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,2,1)& & (0,0,2,1) &  &  \\
12&(1,0,0,0)&(0,0,2,1)&(0,0,1,0)&(0,0,0,1)&(1,0,3,2)& &  & (1,0,0,2) &  \\
13&(0,2,0,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,1,2)& & (0,0,1,2) &  &  \\
14&(0,1,0,2)&(0,1,0,0)&(1,0,0,2)&(0,0,0,1)&(1,2,0,5)& &  &  & (1,2,0,0) \\
15&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,2,0,0)&(2,3,1,0)& & (2,0,1,0) &  &  \\
16&(1,0,0,0)&(2,0,1,0)&(0,0,1,0)&(0,0,0,1)&(3,0,2,1)&(0,0,2,1) &  &  &  \\
17&(0,0,2,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,3,2)& &  & (0,1,0,2) & (0,1,3,0) \\
18&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,3,0)&(1,2,4,0)& &  & (1,2,0,0) &  \\
19&(1,0,0,0)&(0,1,0,0)&(1,2,0,0)&(0,0,0,1)&(2,3,0,1)& & (2,0,0,1) &  &  \\
20&(1,0,0,0)&(2,0,0,1)&(0,0,1,0)&(0,0,0,1)&(3,0,1,2)&(0,0,1,2) &  &  &  \\
21&(0,0,1,2)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,0,3,5)& &  & (0,0,0,5) & (0,0,3,0) \\
22&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,3,0)&(1,1,4,0)& &  & (1,1,0,0) &  \\
23&(1,0,0,0)&(0,0,1,2)&(0,0,0,5)&(0,0,0,1)&(1,0,1,8)& &  &  & (1,0,1,0) \\
24&(0,0,1,2)&(0,1,0,0)&(0,0,0,5)&(0,0,0,1)&(0,1,1,8)& &  &  & (0,1,1,0) \\
25&(0,0,1,2)&(0,0,2,1)&(0,0,1,0)&(0,0,0,1)&(0,0,4,4)& &  & (0,0,0,4) &  \\
26&(1,0,0,0)&(1,0,0,3)&(0,0,0,4)&(0,0,0,1)&(2,0,0,8)& &  &  & (2,0,0,0) \\
27&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(2,0,0,0)&(3,1,1,0)&(0,1,1,0) &  &  &  \\
28&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(0,3,3,0)& & (0,0,3,0) &  &  \\
29&(1,0,0,0)&(0,0,3,0)&(0,0,1,0)&(0,0,0,1)&(1,0,4,1)& &  & (1,0,0,1) &  \\
30&(0,1,0,2)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(0,3,0,5)& & (0,0,0,5) &  &  \\
31&(0,0,1,2)&(0,0,0,5)&(0,0,1,0)&(0,0,0,1)&(0,0,2,8)& &  &  & (0,0,2,0) \\
32&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,0,2,0)&(0,2,4,0)& &  & (0,2,0,0) &  \\
33&(1,0,0,0)&(0,1,0,0)&(0,2,0,0)&(0,0,0,1)&(1,3,0,1)& & (1,0,0,1) &  &  \\
34&(1,0,0,0)&(1,0,0,1)&(1,0,0,1)&(0,0,0,1)&(3,0,0,3)&(0,0,0,3) &  &  &  \\
35&(0,0,0,3)&(0,1,0,0)&(0,1,0,2)&(0,0,0,1)&(0,2,0,6)& &  &  & (0,2,0,0) \\
36&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(1,3,1,0)& & (1,0,1,0) &  &  \\
37&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(0,0,2,0)&(2,0,4,0)& &  & (2,0,0,0) &  \\
38&(1,0,0,0)&(0,1,0,0)&(2,0,0,0)&(0,0,0,1)&(3,1,0,1)&(0,1,0,1) &  &  &  \\
39&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(1,0,1,0)&(3,0,3,0)&(0,0,3,0) &  &  &  \\
40&(0,0,3,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,4,1)& &  & (0,1,0,1) &  \\
41&(0,1,0,1)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(0,3,0,3)& & (0,0,0,3) &  &  \\
42&(1,0,0,0)&(0,0,0,3)&(0,0,0,4)&(0,0,0,1)&(1,0,0,8)& &  &  & (1,0,0,0) \\
43&(1,0,0,0)&(0,1,0,0)&(0,2,0,0)&(1,0,0,0)&(2,3,0,0)& & (2,0,0,0) &  &  \\
44&(1,0,0,0)&(0,1,0,0)&(1,1,0,0)&(1,0,0,0)&(3,2,0,0)&(0,2,0,0) &  &  &  \\
45&(1,0,0,0)&(2,0,0,0)&(0,0,1,0)&(0,0,0,1)&(3,0,1,1)&(0,0,1,1) &  &  &  \\
46&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(1,0,0,0)&(3,0,2,0)&(0,0,2,0) &  &  &  \\
47&(0,0,2,0)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,0,4,3)& &  & (0,0,0,3) &  \\
48&(0,0,1,1)&(0,0,0,3)&(0,0,0,3)&(0,0,0,1)&(0,0,1,8)& &  &  & (0,0,1,0) \\
49&(0,0,2,0)&(0,1,0,0)&(0,0,1,0)&(0,0,1,0)&(0,1,4,0)& &  & (0,1,0,0) &  \\
50&(0,2,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,1,1)& & (0,0,1,1) &  &  \\
51&(0,0,2,0)&(0,0,1,1)&(0,0,1,0)&(0,0,0,1)&(0,0,4,2)& &  & (0,0,0,2) &  \\
52&(0,2,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,1,0)&(0,3,2,0)& & (0,0,2,0) &  &  \\
53&(1,0,0,0)&(0,0,2,0)&(0,0,1,0)&(0,0,1,0)&(1,0,4,0)& &  & (1,0,0,0) &  \\
54&(1,0,0,0)&(0,1,0,0)&(1,0,0,0)&(1,0,0,0)&(3,1,0,0)&(0,1,0,0) &  &  &  \\
55&(0,1,0,0)&(0,1,0,0)&(0,1,0,0)&(0,0,0,1)&(0,3,0,1)& & (0,0,0,1) &  &  \\
56&(0,0,0,3)&(0,0,0,1)&(0,0,0,2)&(0,0,0,1)&(0,0,0,7)& &  &  &{\bf (0,0,0,0)}\\
\hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{A sequence witnessing that the function $\hbar=(4,5,5,7)$ is $0$-generating}
{\small
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(1,1,1,1)&(0,1,1,1) &  &  &  \\
1&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,2)& & (0,0,2,2) & (0,2,0,2) & (0,2,2,0) \\
2&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,2,0)&(1,3,3,0)& & (1,0,3,0) &  &  \\
3&(1,0,0,0)&(0,1,0,0)&(0,2,0,2)&(0,0,0,1)&(1,3,0,3)& & (1,0,0,3) &  &  \\
4&(1,0,0,0)&(1,0,0,3)&(0,0,1,0)&(0,0,0,1)&(2,0,1,4)& &  &  & (2,0,1,0) \\
5&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(2,0,1,0)&(3,1,2,0)&(0,1,2,0) &  &  &  \\
6&(1,0,0,0)&(1,0,3,0)&(0,0,1,0)&(0,0,0,1)&(2,0,4,1)& &  & (2,0,0,1) &  \\
7&(1,0,0,0)&(0,1,0,0)&(2,0,0,1)&(0,0,0,1)&(3,1,0,2)&(0,1,0,2) &  &  &  \\
8&(1,0,0,0)&(0,0,2,2)&(0,0,1,0)&(0,0,0,1)&(1,0,3,3)& &  & (1,0,0,3) & (1,0,3,0) \\
9&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,3,0)&(2,1,4,0)& &  & (2,1,0,0) &  \\
10&(1,0,0,0)&(0,1,0,0)&(2,1,0,0)&(0,0,0,1)&(3,2,0,1)&(0,2,0,1) &  &  &  \\
11&(1,0,0,0)&(0,1,0,0)&(1,0,0,3)&(0,0,0,1)&(2,1,0,4)& &  &  & (2,1,0,0) \\
12&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(2,1,0,0)&(3,2,1,0)&(0,2,1,0) &  &  &  \\
13&(0,2,1,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,2,1)& & (0,0,2,1) &  &  \\
14&(1,0,0,0)&(0,0,2,1)&(0,0,1,0)&(0,0,0,1)&(1,0,3,2)& &  & (1,0,0,2) &  \\
15&(0,2,0,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,1,2)& & (0,0,1,2) &  &  \\
16&(0,1,0,2)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,1,3)& &  &  & (0,2,1,0) \\
17&(0,1,0,2)&(0,1,0,0)&(0,2,0,2)&(0,0,0,1)&(0,4,0,5)& & (0,0,0,5) &  &  \\
18&(1,0,0,0)&(0,0,0,5)&(0,0,1,0)&(0,0,0,1)&(1,0,1,6)& &  &  & (1,0,1,0) \\
19&(0,1,0,2)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,1,2,5)& &  &  & (0,1,2,0) \\
20&(0,1,2,0)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,1,4,3)& &  & (0,1,0,3) &  \\
21&(0,1,0,2)&(0,1,0,0)&(0,1,0,3)&(0,0,0,1)&(0,3,0,6)& &  &  & (0,3,0,0) \\
22&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,3,0,0)&(1,4,1,0)& & (1,0,1,0) &  &  \\
23&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(1,0,1,0)&(3,0,3,0)&(0,0,3,0) &  &  &  \\
24&(0,0,3,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,4,1)& &  & (0,1,0,1) &  \\
25&(0,2,0,1)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(0,4,0,3)& & (0,0,0,3) &  &  \\
26&(1,0,0,0)&(0,0,0,3)&(1,0,0,2)&(0,0,0,1)&(2,0,0,6)& &  &  & (2,0,0,0) \\
27&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(2,0,0,0)&(3,1,1,0)&(0,1,1,0) &  &  &  \\
28&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,1,2,0)&(0,3,4,0)& &  & (0,3,0,0) &  \\
29&(1,0,0,0)&(0,1,0,0)&(0,3,0,0)&(0,0,0,1)&(1,4,0,1)& & (1,0,0,1) &  &  \\
30&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,2,1,0)&(0,4,3,0)& & (0,0,3,0) &  &  \\
31&(1,0,0,0)&(0,0,3,0)&(0,0,1,0)&(0,0,0,1)&(1,0,4,1)& &  & (1,0,0,1) &  \\
32&(1,0,0,0)&(1,0,0,1)&(1,0,0,1)&(0,0,0,1)&(3,0,0,3)&(0,0,0,3) &  &  &  \\
33&(0,0,0,3)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,1,4)& &  &  & (0,1,1,0) \\
34&(0,0,0,3)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(0,2,0,5)& &  &  & (0,2,0,0) \\
35&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(0,4,2,0)& & (0,0,2,0) &  &  \\
36&(1,0,0,0)&(0,0,2,0)&(0,0,1,0)&(0,1,1,0)&(1,1,4,0)& &  & (1,1,0,0) &  \\
37&(1,0,0,0)&(0,1,0,0)&(1,1,0,0)&(0,2,0,0)&(2,4,0,0)& & (2,0,0,0) &  &  \\
38&(1,0,0,0)&(2,0,0,0)&(0,0,1,0)&(0,0,0,1)&(3,0,1,1)&(0,0,1,1) &  &  &  \\
39&(1,0,0,0)&(0,0,2,0)&(0,0,1,0)&(1,0,1,0)&(2,0,4,0)& &  & (2,0,0,0) &  \\
40&(1,0,0,0)&(0,1,0,0)&(2,0,0,0)&(0,0,0,1)&(3,1,0,1)&(0,1,0,1) &  &  &  \\
41&(0,1,0,1)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(0,4,1,1)& & (0,0,1,1) &  &  \\
42&(0,0,1,1)&(0,0,1,1)&(0,0,1,0)&(0,0,0,1)&(0,0,3,3)& &  & (0,0,0,3) &  \\
43&(0,0,1,1)&(0,0,1,1)&(0,0,0,3)&(0,0,0,1)&(0,0,2,6)& &  &  & (0,0,2,0) \\
44&(0,0,1,1)&(0,0,2,0)&(0,0,1,0)&(0,0,0,1)&(0,0,4,2)& &  & (0,0,0,2) &  \\
45&(1,0,0,0)&(0,0,0,3)&(0,0,0,2)&(0,0,0,1)&(1,0,0,6)& &  &  & (1,0,0,0) \\
46&(1,0,0,0)&(0,1,0,0)&(1,1,0,0)&(1,0,0,0)&(3,2,0,0)&(0,2,0,0) &  &  &  \\
47&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(1,0,0,0)&(3,0,2,0)&(0,0,2,0) &  &  &  \\
48&(0,0,2,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(0,2,4,0)& &  & (0,2,0,0) &  \\
49&(0,2,0,0)&(0,1,0,0)&(0,1,0,1)&(0,0,0,1)&(0,4,0,2)& & (0,0,0,2) &  &  \\
50&(0,1,0,1)&(0,0,0,2)&(0,0,0,2)&(0,0,0,1)&(0,1,0,6)& &  &  & (0,1,0,0) \\
51&(1,0,0,0)&(0,1,0,0)&(0,2,0,0)&(0,1,0,0)&(1,4,0,0)& & (1,0,0,0) &  &  \\
52&(1,0,0,0)&(1,0,0,0)&(0,0,1,0)&(1,0,0,0)&(3,0,1,0)&(0,0,1,0) &  &  &  \\
53&(0,0,1,0)&(0,1,0,0)&(0,0,1,0)&(0,0,2,0)&(0,1,4,0)& &  & (0,1,0,0) &  \\
54&(1,0,0,0)&(1,0,0,0)&(0,1,0,0)&(1,0,0,0)&(3,1,0,0)&(0,1,0,0) &  &  &  \\
55&(0,1,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,0,0)&(0,3,1,0)& & (0,0,1,0) &  &  \\
56&(1,0,0,0)&(0,0,1,0)&(0,0,1,0)&(0,0,2,0)&(1,0,4,0)& &  & (1,0,0,0) &  \\
57&(1,0,0,0)&(1,0,0,0)&(1,0,0,0)&(0,0,0,1)&(3,0,0,1)&(0,0,0,1) &  &  &  \\
58&(0,0,0,1)&(0,0,0,2)&(0,0,0,2)&(0,0,0,1)&(0,0,0,6)& &  &  &{\bf (0,0,0,0)}\\
\hline
\end{tabular}
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(1,1,1,1)& &  & (1,1,0,1) & (1,1,1,0) \\
1&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,1,1,0)&(2,2,2,0)& & (2,0,2,0) &  &  \\
2&(1,0,0,0)&(0,1,0,0)&(1,1,0,1)&(0,0,0,1)&(2,2,0,2)& & (2,0,0,2) &  &  \\
3&(1,0,0,0)&(2,0,0,2)&(0,0,1,0)&(0,0,0,1)&(3,0,1,3)& &  &  & (3,0,1,0) \\
4&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(3,0,1,0)&(4,1,2,0)&(0,1,2,0) &  &  &  \\
5&(1,0,0,0)&(2,0,2,0)&(0,0,1,0)&(0,0,0,1)&(3,0,3,1)& &  & (3,0,0,1) &  \\
6&(1,0,0,0)&(0,1,0,0)&(3,0,0,1)&(0,0,0,1)&(4,1,0,2)&(0,1,0,2) &  &  &  \\
7&(0,1,0,2)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,1,3)& &  &  & (0,2,1,0) \\
8&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,1,0)&(1,3,2,0)& &  & (1,3,0,0) &  \\
9&(1,0,0,0)&(0,1,0,0)&(1,3,0,0)&(0,0,0,1)&(2,4,0,1)& & (2,0,0,1) &  &  \\
10&(0,1,0,2)&(0,1,0,0)&(0,0,1,0)&(0,2,1,0)&(0,4,2,2)& & (0,0,2,2) &  &  \\
11&(0,1,0,2)&(0,0,2,2)&(0,0,1,0)&(0,0,0,1)&(0,1,3,5)& &  &  & (0,1,3,0) \\
12&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,3,0)&(1,2,4,0)& &  & (1,2,0,0) &  \\
13&(0,1,2,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,3,1)& & (0,0,3,1) & (0,2,0,1) &  \\
14&(1,0,0,0)&(0,1,0,0)&(0,2,0,1)&(0,0,0,1)&(1,3,0,2)& & (1,0,0,2) &  &  \\
15&(1,0,0,0)&(0,0,3,1)&(0,0,1,0)&(0,0,0,1)&(1,0,4,2)& &  & (1,0,0,2) &  \\
16&(1,0,0,0)&(1,0,0,2)&(1,0,0,2)&(0,0,0,1)&(3,0,0,5)& &  &  & (3,0,0,0) \\
17&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(3,0,0,0)&(4,1,1,0)&(0,1,1,0) &  &  &  \\
18&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,1)& & (0,0,2,1) & (0,2,0,1) &  \\
19&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,2,1,0)&(0,4,3,0)& & (0,0,3,0) &  &  \\
20&(1,0,0,0)&(0,0,3,0)&(0,0,1,0)&(0,0,0,1)&(1,0,4,1)& &  & (1,0,0,1) &  \\
21&(1,0,0,0)&(2,0,0,1)&(1,0,0,1)&(0,0,0,1)&(4,0,0,3)&(0,0,0,3) &  &  &  \\
22&(0,1,1,0)&(0,1,0,0)&(0,2,0,1)&(0,0,0,1)&(0,4,1,2)& & (0,0,1,2) &  &  \\
23&(0,0,0,3)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,1,4)& &  &  & (0,1,1,0) \\
24&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(0,3,3,0)& &  & (0,3,0,0) &  \\
25&(1,0,0,0)&(0,1,0,0)&(0,3,0,0)&(0,0,0,1)&(1,4,0,1)& & (1,0,0,1) &  &  \\
26&(0,0,0,3)&(0,1,0,0)&(1,0,0,1)&(0,0,0,1)&(1,1,0,5)& &  &  & (1,1,0,0) \\
27&(1,0,0,0)&(0,1,0,0)&(1,2,0,0)&(1,1,0,0)&(3,4,0,0)& & (3,0,0,0) &  &  \\
28&(1,0,0,0)&(3,0,0,0)&(0,0,1,0)&(0,0,0,1)&(4,0,1,1)&(0,0,1,1) &  &  &  \\
29&(0,0,1,1)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,0,3,4)& &  &  & (0,0,3,0) \\
30&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,3,0)&(1,1,4,0)& &  & (1,1,0,0) &  \\
31&(0,0,1,1)&(0,0,2,1)&(0,0,1,0)&(0,0,0,1)&(0,0,4,3)& &  & (0,0,0,3) &  \\
32&(1,0,0,0)&(1,0,0,1)&(0,0,0,3)&(0,0,0,1)&(2,0,0,5)& &  &  & (2,0,0,0) \\
33&(1,0,0,0)&(0,1,0,0)&(1,0,0,1)&(2,0,0,0)&(4,1,0,1)&(0,1,0,1) &  &  &  \\
34&(0,1,0,1)&(0,1,0,0)&(0,0,0,3)&(0,0,0,1)&(0,2,0,5)& &  &  & (0,2,0,0) \\
35&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(1,3,1,0)& & (1,0,1,0) &  &  \\
36&(1,0,0,0)&(0,1,0,0)&(1,1,0,0)&(0,2,0,0)&(2,4,0,0)& & (2,0,0,0) &  &  \\
37&(1,0,0,0)&(2,0,0,0)&(1,0,0,1)&(0,0,0,1)&(4,0,0,2)&(0,0,0,2) &  &  &  \\
38&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(2,0,0,0)&(4,0,2,0)&(0,0,2,0) &  &  &  \\
39&(0,0,2,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(0,2,4,0)& &  & (0,2,0,0) &  \\
40&(0,0,0,2)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,0,2,5)& &  &  & (0,0,2,0) \\
41&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(0,0,2,0)&(2,0,4,0)& &  & (2,0,0,0) &  \\
42&(0,1,0,1)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(0,4,1,1)& & (0,0,1,1) &  &  \\
43&(0,0,2,0)&(0,0,1,1)&(0,0,1,0)&(0,0,0,1)&(0,0,4,2)& &  & (0,0,0,2) &  \\
44&(0,0,0,2)&(0,1,0,0)&(0,0,0,2)&(0,0,0,1)&(0,1,0,5)& &  &  & (0,1,0,0) \\
45&(1,0,0,0)&(0,1,0,0)&(0,2,0,0)&(0,1,0,0)&(1,4,0,0)& & (1,0,0,0) &  &  \\
46&(1,0,0,0)&(1,0,0,0)&(2,0,0,0)&(0,1,0,0)&(4,1,0,0)&(0,1,0,0) &  &  &  \\
47&(0,1,0,0)&(0,1,0,0)&(0,0,1,0)&(0,1,0,0)&(0,3,1,0)& & (0,0,1,0) &  &  \\
48&(1,0,0,0)&(0,0,1,0)&(0,0,1,0)&(0,0,2,0)&(1,0,4,0)& &  & (1,0,0,0) &  \\
49&(1,0,0,0)&(1,0,0,0)&(1,0,0,0)&(1,0,0,0)&(4,0,0,0)&{\bf (0,0,0,0)}&  &  &  \\
\hline
\end{tabular}
}
\end{table}

\begin{table}[H]
\caption{A sequence witnessing that the function $\hbar=(4,5,6,6)$ is $0$-generating}
{\small
\begin{tabular}{|c|cccc|c|cccc|}\hline
$m$&$\hbar^{[m]}(0)$&$\hbar^{[m]}(1)$&$\hbar^{[m]}(2)$&$\hbar^{[m]}(3)$&$\phantom{\Big|}\sum_{i\in 3}\hbar^{[m]}(i)\phantom{\Big|}$&$\hbar^{\{m+1\}}(0)$&$\hbar^{\{m+1\}}(1)$&$\hbar^{\{m+1\}}(2)$&
$\hbar^{\{m+1\}}(3)$ \\ \hline
0&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(1,1,1,1)&(0,1,1,1) &  &  &  \\
1&(0,1,1,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,2,2)& & (0,0,2,2) & (0,2,0,2) & (0,2,2,0) \\
2&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,2,2,0)&(1,3,3,0)& & (1,0,3,0) &  &  \\
3&(1,0,0,0)&(0,1,0,0)&(0,2,0,2)&(0,0,0,1)&(1,3,0,3)& & (1,0,0,3) &  &  \\
4&(1,0,0,0)&(1,0,0,3)&(0,0,1,0)&(0,0,0,1)&(2,0,1,4)& &  &  & (2,0,1,0) \\
5&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(2,0,1,0)&(3,1,2,0)&(0,1,2,0) &  &  &  \\
6&(1,0,0,0)&(1,0,3,0)&(0,0,1,0)&(0,0,0,1)&(2,0,4,1)& &  & (2,0,0,1) &  \\
7&(1,0,0,0)&(0,1,0,0)&(2,0,0,1)&(0,0,0,1)&(3,1,0,2)&(0,1,0,2) &  &  &  \\
8&(1,0,0,0)&(0,0,2,2)&(0,0,1,0)&(0,0,0,1)&(1,0,3,3)& &  & (1,0,0,3) & (1,0,3,0) \\
9&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(1,0,3,0)&(2,1,4,0)& &  & (2,1,0,0) &  \\
10&(1,0,0,0)&(0,1,0,0)&(2,1,0,0)&(0,0,0,1)&(3,2,0,1)&(0,2,0,1) &  &  &  \\
11&(1,0,0,0)&(0,1,0,0)&(1,0,0,3)&(0,0,0,1)&(2,1,0,4)& &  &  & (2,1,0,0) \\
12&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(2,1,0,0)&(3,2,1,0)&(0,2,1,0) &  &  &  \\
13&(0,2,0,1)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,3,1,2)& & (0,0,1,2) &  &  \\
14&(0,1,0,2)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,1,2,5)& &  &  & (0,1,2,0) \\
15&(0,2,1,0)&(0,1,0,0)&(0,0,1,0)&(0,1,2,0)&(0,4,4,0)& & (0,0,4,0) &  &  \\
16&(1,0,0,0)&(0,0,4,0)&(0,0,1,0)&(0,0,0,1)&(1,0,5,1)& &  & (1,0,0,1) &  \\
17&(0,1,2,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,2,3,1)& &  & (0,2,0,1) &  \\
18&(0,1,0,2)&(0,1,0,0)&(0,2,0,1)&(0,0,0,1)&(0,4,0,4)& & (0,0,0,4) &  &  \\
19&(1,0,0,0)&(0,0,0,4)&(0,0,1,0)&(0,0,0,1)&(1,0,1,5)& &  &  & (1,0,1,0) \\
20&(0,1,2,0)&(0,1,0,0)&(0,0,1,0)&(0,1,2,0)&(0,3,5,0)& &  & (0,3,0,0) &  \\
21&(1,0,0,0)&(0,1,0,0)&(0,3,0,0)&(0,0,0,1)&(1,4,0,1)& & (1,0,0,1) &  &  \\
22&(1,0,0,0)&(1,0,0,1)&(1,0,0,1)&(0,0,0,1)&(3,0,0,3)&(0,0,0,3) &  &  &  \\
23&(0,0,0,3)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,1,4)& &  &  & (0,1,1,0) \\
24&(0,0,0,3)&(0,1,0,0)&(1,0,0,1)&(0,0,0,1)&(1,1,0,5)& &  &  & (1,1,0,0) \\
25&(0,0,0,3)&(0,1,0,0)&(0,2,0,1)&(0,0,0,1)&(0,3,0,5)& &  &  & (0,3,0,0) \\
26&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(0,3,0,0)&(1,4,1,0)& & (1,0,1,0) &  &  \\
27&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(1,0,1,0)&(3,0,3,0)&(0,0,3,0) &  &  &  \\
28&(0,0,3,0)&(0,1,0,0)&(0,0,1,0)&(0,0,0,1)&(0,1,4,1)& &  & (0,1,0,1) &  \\
29&(0,0,3,0)&(0,1,0,0)&(0,0,1,0)&(0,1,1,0)&(0,2,5,0)& &  & (0,2,0,0) &  \\
30&(1,0,0,0)&(0,1,0,0)&(0,2,0,0)&(1,1,0,0)&(2,4,0,0)& & (2,0,0,0) &  &  \\
31&(1,0,0,0)&(2,0,0,0)&(0,0,1,0)&(0,0,0,1)&(3,0,1,1)&(0,0,1,1) &  &  &  \\
32&(0,0,1,1)&(0,0,1,2)&(0,0,1,0)&(0,0,0,1)&(0,0,3,4)& &  &  & (0,0,3,0) \\
33&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(0,0,3,0)&(2,0,5,0)& &  & (2,0,0,0) &  \\
34&(1,0,0,0)&(0,1,0,0)&(2,0,0,0)&(0,0,0,1)&(3,1,0,1)&(0,1,0,1) &  &  &  \\
35&(0,1,0,1)&(0,1,0,0)&(0,2,0,0)&(0,0,0,1)&(0,4,0,2)& & (0,0,0,2) &  &  \\
36&(1,0,0,0)&(0,0,0,2)&(1,0,0,1)&(0,0,0,1)&(2,0,0,4)& &  &  & (2,0,0,0) \\
37&(1,0,0,0)&(0,1,0,0)&(0,0,1,0)&(2,0,0,0)&(3,1,1,0)&(0,1,1,0) &  &  &  \\
38&(0,1,0,1)&(0,0,0,2)&(0,1,0,1)&(0,0,0,1)&(0,2,0,5)& &  &  & (0,2,0,0) \\
39&(0,1,1,0)&(0,1,0,0)&(0,0,1,0)&(0,2,0,0)&(0,4,2,0)& & (0,0,2,0) &  &  \\
40&(0,0,1,1)&(0,0,2,0)&(0,0,1,0)&(0,0,0,1)&(0,0,4,2)& &  & (0,0,0,2) &  \\
41&(1,0,0,0)&(0,0,0,2)&(0,0,0,2)&(0,0,0,1)&(1,0,0,5)& &  &  & (1,0,0,0) \\
42&(1,0,0,0)&(1,0,1,0)&(0,0,1,0)&(1,0,0,0)&(3,0,2,0)&(0,0,2,0) &  &  &  \\
43&(0,0,2,0)&(0,0,2,0)&(0,0,1,0)&(0,0,0,1)&(0,0,5,1)& &  & (0,0,0,1) &  \\
44&(1,0,0,0)&(2,0,0,0)&(0,0,0,1)&(0,0,0,1)&(3,0,0,2)&(0,0,0,2) &  &  &  \\
45&(0,0,0,2)&(0,1,0,0)&(0,0,0,1)&(0,0,0,1)&(0,1,0,4)& &  &  & (0,1,0,0) \\
46&(0,1,0,1)&(0,1,0,0)&(0,2,0,0)&(0,1,0,0)&(0,4,0,1)& & (0,0,0,1) &  &  \\
47&(0,0,0,2)&(0,0,0,1)&(0,0,0,1)&(0,0,0,1)&(0,0,0,5)& & &  & {\bf (0,0,0,0)} \\
\hline
\end{tabular}
